Connectedness of Lakshmibai-Seshadri path crystals for hyperbolic Kac-Moody algebras of rank 2

Let $\mathfrak{g}$ be a hyperbolic Kac-Moody algebra of rank $2$. We give a necessary and sufficient condition for the crystal graph of the Lakshmibai-Seshadri path crystal $\mathbb{B}(\lambda)$ to be connected for an arbitrary integral weight $\lambda$.

==> fig1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(55.5000,16.7000)(2.5000,-18.0000)%
% LINE 2 0 3 0 Black White  
% 4 1195 600 1995 800 1995 800 2595 1600
% 
\special{pn 8}%
\special{pa 1195 600}%
\special{pa 1995 800}%
\special{fp}%
\special{pa 1995 800}%
\special{pa 2595 1600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 4000 1395 4800 795 4800 795 5400 595
% 
\special{pn 8}%
\special{pa 4000 1395}%
\special{pa 4800 795}%
\special{fp}%
\special{pa 4800 795}%
\special{pa 5400 595}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1995 800 2005 810 2005 810 2005 810
% 
\special{pn 13}%
\special{ar 1995 800 10 10 0.0000000 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4800 795 4810 805 4810 805 4810 805
% 
\special{pn 13}%
\special{ar 4800 795 10 10 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 595 100 595 200 5 0 0 0
% $H_j^\pi(t)$
\put(5.9500,-2.0000){\makebox(0,0){$H_j^\pi(t)$}}%
% STR 2 0 3 0 Black White  
% 4 3400 95 3400 195 5 0 0 0
% $H_{j'}^\pi(t)$
\put(34.0000,-1.9500){\makebox(0,0){$H_{j'}^\pi(t)$}}%
% STR 2 0 3 0 Black White  
% 4 2045 590 2045 690 5 0 0 0
% $t=\sigma_{s}$
\put(20.4500,-6.9000){\makebox(0,0){$t=\sigma_{s}$}}%
% STR 2 0 3 0 Black White  
% 4 1295 390 1295 490 5 0 0 0
% $t=\sigma_{s-1}$
\put(12.9500,-4.9000){\makebox(0,0){$t=\sigma_{s-1}$}}%
% STR 2 0 3 0 Black White  
% 4 2685 1590 2685 1690 5 0 0 0
% $t=\sigma_{s+1}$
\put(26.8500,-16.9000){\makebox(0,0){$t=\sigma_{s+1}$}}%
% STR 2 0 3 0 Black White  
% 4 5560 385 5560 485 5 0 0 0
% $t=\sigma_{s+1}$
\put(55.6000,-4.8500){\makebox(0,0){$t=\sigma_{s+1}$}}%
% STR 2 0 3 0 Black White  
% 4 4780 555 4780 655 5 0 0 0
% $t=\sigma_{s}$
\put(47.8000,-6.5500){\makebox(0,0){$t=\sigma_{s}$}}%
% STR 2 0 3 0 Black White  
% 4 4120 1385 4120 1485 5 0 0 0
% $t=\sigma_{s-1}$
\put(41.2000,-14.8500){\makebox(0,0){$t=\sigma_{s-1}$}}%
% LINE 2 0 3 0 Black White  
% 4 1195 600 995 700 2595 1600 2795 1400
% 
\special{pn 8}%
\special{pa 1195 600}%
\special{pa 995 700}%
\special{fp}%
\special{pa 2595 1600}%
\special{pa 2795 1400}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 4 2795 1400 2895 1300 995 700 795 800
% 
\special{pn 8}%
\special{pa 2795 1400}%
\special{pa 2895 1300}%
\special{dt 0.045}%
\special{pa 995 700}%
\special{pa 795 800}%
\special{dt 0.045}%
% LINE 2 0 3 0 Black White  
% 4 5400 595 5600 795 4000 1395 3800 1295
% 
\special{pn 8}%
\special{pa 5400 595}%
\special{pa 5600 795}%
\special{fp}%
\special{pa 4000 1395}%
\special{pa 3800 1295}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 4 3800 1295 3600 1195 5600 795 5800 995
% 
\special{pn 8}%
\special{pa 3800 1295}%
\special{pa 3600 1195}%
\special{dt 0.045}%
\special{pa 5600 795}%
\special{pa 5800 995}%
\special{dt 0.045}%
% CIRCLE 2 2 1 0 Black Black  
% 4 5400 595 5410 595 5410 595 5410 595
% 
\special{sh 0.300}%
\special{ia 5400 595 10 10 0.0000000 6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{pa 5410 595}%
\special{pa 5405 604}%
\special{fp}%
\special{pa 5410 595}%
\special{pa 5410 595}%
\special{fp}%
% CIRCLE 2 2 1 0 Black White  
% 4 4000 1395 4010 1395 4010 1395 4010 1395
% 
\special{sh 0.300}%
\special{ia 4000 1395 10 10 0.0000000 6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{pa 4010 1395}%
\special{pa 4005 1404}%
\special{fp}%
\special{pa 4010 1395}%
\special{pa 4010 1395}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 2595 1600 2605 1600 2605 1600 2605 1600
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2605 1600}%
\special{pa 2600 1609}%
\special{fp}%
\special{pa 2605 1600}%
\special{pa 2605 1600}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 1195 600 1205 600 1205 600 1205 600
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1205 600}%
\special{pa 1200 609}%
\special{fp}%
\special{pa 1205 600}%
\special{pa 1205 600}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 595 1800 595 300
% 
\special{pn 13}%
\special{pa 595 1800}%
\special{pa 595 300}%
\special{fp}%
\special{sh 1}%
\special{pa 595 300}%
\special{pa 575 367}%
\special{pa 595 353}%
\special{pa 615 367}%
\special{pa 595 300}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3395 1800 3395 300
% 
\special{pn 13}%
\special{pa 3395 1800}%
\special{pa 3395 300}%
\special{fp}%
\special{sh 1}%
\special{pa 3395 300}%
\special{pa 3375 367}%
\special{pa 3395 353}%
\special{pa 3415 367}%
\special{pa 3395 300}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1455 690 1455 790 5 0 0 0
% \tiny{$\langle \nu_{s}, \alpha_j^\vee \rangle$}
\put(14.5500,-7.9000){\makebox(0,0){\tiny{$\langle \nu_{s}, \alpha_j^\vee \rangle$}}}%
% STR 2 0 3 0 Black White  
% 4 2495 1000 2495 1100 5 0 0 0
% \tiny{$\langle \nu_{s+1}, \alpha_j^\vee \rangle$}
\put(24.9500,-11.0000){\makebox(0,0){\tiny{$\langle \nu_{s+1}, \alpha_j^\vee \rangle$}}}%
% STR 2 0 3 0 Black White  
% 4 4230 905 4230 1005 5 0 0 0
% \tiny{$\langle \nu_{s}, \alpha_{j'}^\vee \rangle$}
\put(42.3000,-10.0500){\makebox(0,0){\tiny{$\langle \nu_{s}, \alpha_{j'}^\vee \rangle$}}}%
% STR 2 0 3 0 Black White  
% 4 5160 715 5160 815 5 0 0 0
% \tiny{$\langle \nu_{s+1}, \alpha_{j'}^\vee \rangle$}
\put(51.6000,-8.1500){\makebox(0,0){\tiny{$\langle \nu_{s+1}, \alpha_{j'}^\vee \rangle$}}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1195 600 1205 600 1205 600 1205 600
% 
\special{pn 8}%
\special{ar 1195 600 10 10 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black White  
% 4 2595 1600 2605 1600 2605 1600 2605 1600
% 
\special{sh 0.300}%
\special{ia 2595 1600 10 10 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2595 1600 10 10 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 4000 1395 4010 1395 4010 1395 4010 1395
% 
\special{pn 8}%
\special{ar 4000 1395 10 10 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 5400 595 5410 595 5410 595 5410 595
% 
\special{pn 8}%
\special{ar 5400 595 10 10 0.0000000 6.2831853}%
\end{picture}}%


==> fig1a.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(60.5500,18.6500)(1.4000,-19.9500)%
% STR 2 0 3 0 Black White  
% 4 595 95 595 195 5 0 0 0
% $H_j^\pi(t)$
\put(5.9500,-1.9500){\makebox(0,0){$H_j^\pi(t)$}}%
% STR 2 0 3 0 Black White  
% 4 3795 95 3795 195 5 0 0 0
% $H_{j'}^\pi(t)$
\put(37.9500,-1.9500){\makebox(0,0){$H_{j'}^\pi(t)$}}%
% STR 2 0 3 0 Black White  
% 4 1795 1595 1795 1695 5 0 0 0
% $t=\sigma_{s}$
\put(17.9500,-16.9500){\makebox(0,0){$t=\sigma_{s}$}}%
% STR 2 0 3 0 Black White  
% 4 1195 985 1195 1085 5 0 0 0
% $t=\sigma_{s-1}$
\put(11.9500,-10.8500){\makebox(0,0){$t=\sigma_{s-1}$}}%
% STR 2 0 3 0 Black White  
% 4 2595 385 2595 485 5 0 0 0
% $t=\sigma_{s+1}$
\put(25.9500,-4.8500){\makebox(0,0){$t=\sigma_{s+1}$}}%
% STR 2 0 3 0 Black White  
% 4 5795 1705 5795 1805 5 0 0 0
% $t=\sigma_{s+1}$
\put(57.9500,-18.0500){\makebox(0,0){$t=\sigma_{s+1}$}}%
% STR 2 0 3 0 Black White  
% 4 4995 385 4995 485 5 0 0 0
% $t=\sigma_{s}$
\put(49.9500,-4.8500){\makebox(0,0){$t=\sigma_{s}$}}%
% STR 2 0 3 0 Black White  
% 4 4395 1185 4395 1285 5 0 0 0
% $t=\sigma_{s-1}$
\put(43.9500,-12.8500){\makebox(0,0){$t=\sigma_{s-1}$}}%
% LINE 2 0 3 0 Black White  
% 8 1195 1195 1795 1595 1795 1595 2595 595 4395 1195 4995 595 4995 595 5795 1695
% 
\special{pn 8}%
\special{pa 1195 1195}%
\special{pa 1795 1595}%
\special{fp}%
\special{pa 1795 1595}%
\special{pa 2595 595}%
\special{fp}%
\special{pa 4395 1195}%
\special{pa 4995 595}%
\special{fp}%
\special{pa 4995 595}%
\special{pa 5795 1695}%
\special{fp}%
% ELLIPSE 2 0 1 0 Black Black  
% 4 1795 1595 1805 1605 1805 1605 1805 1605
% 
\special{sh 0.300}%
\special{ia 1795 1595 10 10 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1795 1595 10 10 0.0000000 6.2831853}%
% ELLIPSE 2 0 1 0 Black White  
% 4 4995 595 5005 605 5005 605 5005 605
% 
\special{sh 0.300}%
\special{ia 4995 595 10 10 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4995 595 10 10 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 8 5795 1695 5995 1495 4395 1195 4195 995 2595 595 2795 795 1195 1195 1095 1395
% 
\special{pn 8}%
\special{pa 5795 1695}%
\special{pa 5995 1495}%
\special{fp}%
\special{pa 4395 1195}%
\special{pa 4195 995}%
\special{fp}%
\special{pa 2595 595}%
\special{pa 2795 795}%
\special{fp}%
\special{pa 1195 1195}%
\special{pa 1095 1395}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 8 1095 1395 995 1595 2795 795 2995 995 4195 995 3995 795 5995 1495 6195 1295
% 
\special{pn 8}%
\special{pa 1095 1395}%
\special{pa 995 1595}%
\special{dt 0.045}%
\special{pa 2795 795}%
\special{pa 2995 995}%
\special{dt 0.045}%
\special{pa 4195 995}%
\special{pa 3995 795}%
\special{dt 0.045}%
\special{pa 5995 1495}%
\special{pa 6195 1295}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 1345 1395 1345 1495 5 0 0 0
% \tiny{$\langle \nu_{s}, \alpha_j^\vee \rangle$}
\put(13.4500,-14.9500){\makebox(0,0){\tiny{$\langle \nu_{s}, \alpha_j^\vee \rangle$}}}%
% STR 2 0 3 0 Black White  
% 4 2425 1095 2425 1195 5 0 0 0
% \tiny{$\langle \nu_{s+1}, \alpha_j^\vee \rangle$}
\put(24.2500,-11.9500){\makebox(0,0){\tiny{$\langle \nu_{s+1}, \alpha_j^\vee \rangle$}}}%
% STR 2 0 3 0 Black White  
% 4 5625 895 5625 995 5 0 0 0
% \tiny{$\langle \nu_{s+1}, \alpha_{j'}^\vee \rangle$}
\put(56.2500,-9.9500){\makebox(0,0){\tiny{$\langle \nu_{s+1}, \alpha_{j'}^\vee \rangle$}}}%
% STR 2 0 3 0 Black White  
% 4 4525 695 4525 795 5 0 0 0
% \tiny{$\langle \nu_{s}, \alpha_{j'}^\vee \rangle$}
\put(45.2500,-7.9500){\makebox(0,0){\tiny{$\langle \nu_{s}, \alpha_{j'}^\vee \rangle$}}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1195 1195 1205 1195 1205 1195 1205 1195
% 
\special{pn 8}%
\special{ar 1195 1195 10 10 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 2595 595 2605 595 2605 595 2605 595
% 
\special{pn 8}%
\special{ar 2595 595 10 10 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 4395 1195 4405 1195 4405 1195 4405 1195
% 
\special{pn 8}%
\special{ar 4395 1195 10 10 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 5795 1695 5805 1695 5805 1695 5805 1695
% 
\special{pn 8}%
\special{ar 5795 1695 10 10 0.0000000 6.2831853}%
% VECTOR 1 0 3 0 Black White  
% 4 3795 1995 3795 295 595 1995 595 295
% 
\special{pn 13}%
\special{pa 3795 1995}%
\special{pa 3795 295}%
\special{fp}%
\special{sh 1}%
\special{pa 3795 295}%
\special{pa 3775 362}%
\special{pa 3795 348}%
\special{pa 3815 362}%
\special{pa 3795 295}%
\special{fp}%
\special{pa 595 1995}%
\special{pa 595 295}%
\special{fp}%
\special{sh 1}%
\special{pa 595 295}%
\special{pa 575 362}%
\special{pa 595 348}%
\special{pa 615 362}%
\special{pa 595 295}%
\special{fp}%
\end{picture}}%


==> fig1var1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(57.8000,27.2000)(0.2000,-29.0500)%
% STR 2 0 3 0 Black White
% 4 900 1600 900 1700 5 0 0 0
% \small{$H_j^\pi(\sigma_v)$}
\put(9.0000,-17.0000){\makebox(0,0){\small{$H_j^\pi(\sigma_v)$}}}%
% STR 2 0 3 0 Black White
% 4 800 1000 800 1100 5 0 0 0
% \small{$H_j^\pi(\sigma_v)+1$}
\put(8.0000,-11.0000){\makebox(0,0){\small{$H_j^\pi(\sigma_v)+1$}}}%
% STR 2 0 3 0 Black White
% 4 1200 150 1200 250 5 0 0 0
% $H_j^\pi(t)$
\put(12.0000,-2.5000){\makebox(0,0){$H_j^\pi(t)$}}%
% LINE 2 0 3 0 Black White
% 4 2200 1800 1600 800 4400 1400 5200 2600
%
\special{pn 8}%
\special{pa 2200 1800}%
\special{pa 1600 800}%
\special{fp}%
\special{pa 4400 1400}%
\special{pa 5200 2600}%
\special{fp}%
% LINE 2 1 3 0 Black White
% 4 5200 2610 5400 2400 1600 800 1400 1000
%
\special{pn 8}%
\special{pa 5200 2610}%
\special{pa 5400 2400}%
\special{da 0.070}%
\special{pa 1600 800}%
\special{pa 1400 1000}%
\special{da 0.070}%
% STR 2 0 3 0 Black White
% 4 2330 1800 2330 1900 5 0 0 0
% $t=\sigma_{v-2}$
\put(23.3000,-19.0000){\makebox(0,0){$t=\sigma_{v-2}$}}%
% STR 2 0 3 0 Black White
% 4 2920 1200 2920 1300 5 0 0 0
% $t=\sigma_{v-1}$
\put(29.2000,-13.0000){\makebox(0,0){$t=\sigma_{v-1}$}}%
% STR 2 0 3 0 Black White
% 4 3650 1800 3650 1900 5 0 0 0
% $t=\sigma_{v}$
\put(36.5000,-19.0000){\makebox(0,0){$t=\sigma_{v}$}}%
% STR 2 0 3 0 Black White
% 4 4550 1200 4550 1300 5 0 0 0
% $t=\sigma_{v+1}$
\put(45.5000,-13.0000){\makebox(0,0){$t=\sigma_{v+1}$}}%
% STR 2 0 3 0 Black White
% 4 5330 2600 5330 2700 5 0 0 0
% $t=\sigma_{v+2}$
\put(53.3000,-27.0000){\makebox(0,0){$t=\sigma_{v+2}$}}%
% VECTOR 1 0 3 0 Black White
% 2 1205 2905 1205 405
%
\special{pn 13}%
\special{pa 1205 2905}%
\special{pa 1205 405}%
\special{fp}%
\special{sh 1}%
\special{pa 1205 405}%
\special{pa 1185 472}%
\special{pa 1205 458}%
\special{pa 1225 472}%
\special{pa 1205 405}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1730 600 1730 700 5 0 0 0
% $t=\sigma_{v-3}$
\put(17.3000,-7.0000){\makebox(0,0){$t=\sigma_{v-3}$}}%
% STR 2 0 3 0 Black White
% 4 1820 1580 1820 1680 5 0 0 0
% \tiny{$\langle \nu_{v-2}, \alpha_j^\vee \rangle$}
\put(18.2000,-16.8000){\makebox(0,0){\tiny{$\langle \nu_{v-2}, \alpha_j^\vee \rangle$}}}%
% STR 2 0 3 0 Black White
% 4 4770 2300 4770 2400 5 0 0 0
% \tiny{$\langle \nu_{v+2}, \alpha_j^\vee \rangle$}
\put(47.7000,-24.0000){\makebox(0,0){\tiny{$\langle \nu_{v+2}, \alpha_j^\vee \rangle$}}}%
% STR 2 0 3 0 Black White
% 4 2390 1350 2390 1450 5 0 0 0
% \tiny{$\langle \nu_{v-1}, \alpha_j^\vee \rangle$}
\put(23.9000,-14.5000){\makebox(0,0){\tiny{$\langle \nu_{v-1}, \alpha_j^\vee \rangle$}}}%
% STR 2 0 3 0 Black White
% 4 3060 1570 3060 1670 5 0 0 0
% \tiny{$\langle \nu_{v}, \alpha_j^\vee \rangle$}
\put(30.6000,-16.7000){\makebox(0,0){\tiny{$\langle \nu_{v}, \alpha_j^\vee \rangle$}}}%
% STR 2 0 3 0 Black White
% 4 3880 1390 3880 1490 5 0 0 0
% \tiny{$\langle \nu_{v+1}, \alpha_j^\vee \rangle$}
\put(38.8000,-14.9000){\makebox(0,0){\tiny{$\langle \nu_{v+1}, \alpha_j^\vee \rangle$}}}%
% LINE 2 2 3 0 Black White
% 4 5800 1800 1000 1800 1000 1200 5800 1200
%
\special{pn 8}%
\special{pa 5800 1800}%
\special{pa 1000 1800}%
\special{dt 0.045}%
\special{pa 1000 1200}%
\special{pa 5800 1200}%
\special{dt 0.045}%
% LINE 2 0 3 0 Black White
% 4 2800 1400 3600 1800 4400 1400 3600 1800
%
\special{pn 8}%
\special{pa 2800 1400}%
\special{pa 3600 1800}%
\special{fp}%
\special{pa 4400 1400}%
\special{pa 3600 1800}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2800 1400 2200 1800
%
\special{pn 8}%
\special{pa 2800 1400}%
\special{pa 2200 1800}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 4670 1800 4680 1800 4680 1800 4680 1800
%
\special{pn 8}%
\special{ar 4670 1800 10 10 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White
% 4 4740 1620 4740 1720 5 0 0 0
% $t'$
\put(47.4000,-17.2000){\makebox(0,0){$t'$}}%
% CIRCLE 2 0 3 0 Black White
% 4 1600 800 1610 800 1610 800 1610 800
%
\special{pn 8}%
\special{ar 1600 800 10 10 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White
% 4 2200 1800 2210 1800 2210 1800 2210 1800
%
\special{pn 8}%
\special{ar 2200 1800 10 10 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White
% 4 2800 1400 2810 1400 2810 1400 2810 1400
%
\special{pn 8}%
\special{ar 2800 1400 10 10 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White
% 4 3600 1800 3610 1800 3610 1800 3610 1800
%
\special{pn 8}%
\special{ar 3600 1800 10 10 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White
% 4 4400 1400 4410 1400 4410 1400 4410 1400
%
\special{pn 8}%
\special{ar 4400 1400 10 10 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White
% 4 5200 2600 5210 2600 5210 2600 5210 2600
%
\special{pn 8}%
\special{ar 5200 2600 10 10 0.0000000 6.2831853}%
\end{picture}}%

